ORB: An Open Radio Buoy for Coastal Water Measurements

Oceanographic instrumentation technology is currently under rapid transition towards increasingly open-source technology. Open-source buoys compete with commercial and closed-source buoys both in price, functionality and availability. Long-range radio (LoRa) is a communication technology which is inexpensive both in terms of data transfer cost and power without the need for pre-existing infrastructure. In this paper, we present ORB, an open-source drifter buoy using LoRa for coastal water measurements. ORB is designed to be reliable, low-cost, modifiable and power efficient. We present validation experiments demonstrating that ORB can achieve a radio telemetry range of five kilometers, and has an expected battery lifetime of up to seven months, owing largely to a the radio telemetry which operates at the low power consumption of 7 mA. Finally, we discuss the role and contribution of ORB in the space of open-source instrumentation and ocean modeling.

==> figures/figure2/PCB_schemantic.tex <==
\begin{tikzpicture}

\node[inner sep=0pt] (buoy) at (0,0)
    {\includegraphics[width=.98\textwidth]{figures/figure2/OLB.png}};
\node[inner sep=0pt, font=\LARGE] (buoy_letter) at (-5.5,4){(A)};

\node[inner sep=0pt] (buoy) at (4.5,1.3)
    {\includegraphics[width=.22\textwidth,trim={0.75cm 0.15cm 0.55cm 0.3cm},clip]{figures/figure2/Buoy_PCB.png}};
\node[inner sep=0pt, font=\LARGE] (buoy_letter) at (2.2,4){(B)};

\end{tikzpicture}

==> figures/figure3/OLB_assembly.tex <==
\begin{tikzpicture}

\node[inner sep=0pt] (buoy) at (0,0)
    {\includegraphics[width=.5\textwidth]{figures/figure3/fig3_buoy.jpeg}};
\node[inner sep=0pt, font=\LARGE, text=white] (buoy_letter) at (-3,4){(A)};

\node[inner sep=0pt] (buoy_inside) at (8.25,2.285)
    {\includegraphics[trim={0cm 20cm 0 10cm},clip,width=.5\textwidth]{figures/figure3/fig3_buoy_inside.jpeg}};
\node[inner sep=0pt, font=\LARGE, text=white] (buoy_inside_letter) at (5,4){(B)};

\node[inner sep=0pt] (buoy_duck) at (8.25,-2.836)
    {\includegraphics[trim={0cm 23cm 0 23cm},clip,width=.5\textwidth]{figures/figure3/fig3_duck}};
    \node[inner sep=0pt, font=\LARGE, text=white] (buoy_duck_letter) at (5,-4.5){(C)};

\end{tikzpicture}

==> figures/figure4/BST_PCB.tex <==
\begin{tikzpicture}
    \node[inner sep=0pt] (buoy) at (0,0)
    {\includegraphics[width=.98\textwidth]{figures/figure4/BST_schematic.png}};
\node[inner sep=0pt, font=\LARGE] (buoy_letter) at (-6.5,-4){(A)};

    \node[inner sep=0pt] (buoy) at (4.8,2.5)
    {\includegraphics[width=.27\textwidth,trim={0.38cm 0.14cm 0.26cm 0.19cm},clip]{figures/figure4/BST_PCB.png}};
\node[inner sep=0pt, font=\LARGE] (buoy_letter) at (2.1,2.6){(B)};
\end{tikzpicture}

==> figures/figure6/range_experiments.tex <==
\begin{tikzpicture}
\node[inner sep=0pt] (sognsvann) at (-7,3.24){\includegraphics[width=.35\textwidth,trim={0cm 0.33cm 0cm 0.45cm},clip]{figures/figure6/fig6_Sognsvann.png}};
\node[inner sep=0pt, font=\LARGE] (sognsvann_letter) at (-9,5){(A)};

\node[inner sep=0pt] (nesoddtangen) at (-7,-3.13){\includegraphics[width=.35\textwidth,trim={0cm 0cm 0cm 0.5cm},clip]{figures/figure6/fig6_Nesoddtangen.png}};
\node[inner sep=0pt, font=\LARGE] (nesoddtangen_letter) at (-9,-0.9){(B)};


\node[inner sep=0pt] (nøklevann) at (0,0){\includegraphics[width=.5\textwidth,trim={1cm 0cm 0cm 0cm},clip]{figures/figure6/fig6_noklevann.png}};
\node[inner sep=0pt, font=\LARGE] (nøklevann_letter) at (-3,5){(C)};
\end{tikzpicture}

==> figures/figure8/deployment.tex <==
\begin{tikzpicture}

\node[inner sep=0pt] (sd_data) at (0,0){\includegraphics[width=.5\textwidth,trim={0cm 0cm 0.2cm 0.27cm},clip]{figures/figure8/fig8_SD_data_trajectories.png}};
\node[inner sep=0pt, font=\LARGE] (sd_data_letter) at (-3.5,0){(A)};

\node[inner sep=0pt] (remote_data) at (8,0){\includegraphics[width=.5\textwidth,trim={0cm 1cm 0.2cm 0.6cm},clip]{figures/figure8/fig8_remote_data_trajectories.png}};
\node[inner sep=0pt, font=\LARGE] (remote_data_letter) at (4.5,0){(B)};

\node[inner sep=0pt] (buoy_deployment) at (-1.4,-5.405){\includegraphics[width=.33\textwidth,trim={5cm 20cm 30cm 50cm},clip]{figures/figure8/fig8_buoy_deployment_uncropped.jpg}};
\node[inner sep=0pt, font=\LARGE] (buoy_deployment_letter) at (-3.4,-4.5){(C)};

\node[inner sep=0pt] (buoy_drifting) at (4.04,-5.405){\includegraphics[trim={2cm 3.38cm 2cm 6cm},width=.33\textwidth,clip]{figures/figure8/fig8_buoy_drifting_uncropped.jpg}};
\node[inner sep=0pt, font=\LARGE] (buoy_drifting_letter) at (2.3,-4.5){(D)};

\node[inner sep=0pt] (bst) at (9.39,-5.405){\includegraphics[trim={2.05cm 3.38cm 2cm 6cm},width=.33\textwidth,clip]{figures/figure8/fig8_BST_uncropped.jpg}};
\node[inner sep=0pt, font=\LARGE] (bst_letter) at (7.5,-4.5){(E)};

\end{tikzpicture}
